Multilingual Code Co-Evolution Using Large Language Models

Many software projects implement APIs and algorithms in multiple programming languages. Maintaining such projects is tiresome, as developers have to ensure that any change (e.g., a bug fix or a new feature) is being propagated, timely and without errors, to implementations in other programming languages. In the world of ever-changing software, using rule-based translation tools (i.e., transpilers) or machine learning models for translating code from one language to another provides limited value. Translating each time the entire codebase from one language to another is not the way developers work. In this paper, we target a novel task: translating code changes from one programming language to another using large language models (LLMs). We design and implement the first LLM, dubbed Codeditor, to tackle this task. Codeditor explicitly models code changes as edit sequences and learns to correlate changes across programming languages. To evaluate Codeditor, we collect a corpus of 6,613 aligned code changes from 8 pairs of open-source software projects implementing similar functionalities in two programming languages (Java and C#). Results show that Codeditor outperforms the state-of-the-art approaches by a large margin on all commonly used automatic metrics. Our work also reveals that Codeditor is complementary to the existing generation-based models, and their combination ensures even greater performance.

==> figures/intro-examples.tex <==

\newsavebox\boxJavaExample
\begin{lrbox}{\boxJavaExample}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      @Test
      public void docWithInvalidMapping02() throws IOException {
        ...
        customRolePara.getAccessibilityProperties().setRole(HtmlRoles.p);
        Exception e = Assert.assertThrows(PdfException.class,()->document.add(customRolePara));
       - Assert.assertEquals(MessageFormat.format((-w<)PdfException(>w-).ROLE_IS_NOT_MAPPED_TO_ANY_STANDARD_ROLE, "p"), e.getMessage());
       + Assert.assertEquals(MessageFormat.format((+w<)LayoutExceptionMessageConstant(>w+).ROLE_IS_NOT_MAPPED_TO_ANY_STANDARD_ROLE, "p"), e.getMessage());
      }
  \end{lstlisting}

\end{lrbox}


\newsavebox\boxGenerationExample
\begin{lrbox}{\boxGenerationExample}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      [NUnit.Framework.Test] 
      public virtual void DocWithInvalidMapping02() {
        ...
        - customRolePara.GetAccessibilityProperties().SetRole((-w<)LayoutTaggingPdf2Test(>w-).HtmlRoles.p);
        + customRolePara.GetAccessibilityProperties().SetRole(HtmlRoles.p);
        - Exception e = NUnit.Framework.Assert.(-w<)Catch(>w-)(typeof(PdfException),()=>document.Add(customRolePara));
        + Exception e = NUnit.Framework.Assert.(+w<)IsThrows(>w+)(PdfException.class,()=>document.Add(customRolePara));
        - NUnit.Framework.Assert.AreEqual(String.Format((-w<)PdfException(>w-).ROLE_IS_NOT_MAPPED_TO_ANY_STANDARD_ROLE, "p"), e.Message);
        + NUnit.Framework.Assert.AreEqual(String.Format((+w<)LayoutExceptionMessageConstant(>w+).ROLE_IS_NOT_MAPPED_TO_ANY_STANDARD_ROLE, "p"), e.Message);
      }
  \end{lstlisting}
\end{lrbox}

\newsavebox\boxCsOurExample
\begin{lrbox}{\boxCsOurExample}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      [NUnit.Framework.Test] 
      public virtual void DocWithInvalidMapping02() {
        ...
        customRolePara.GetAccessibilityProperties().SetRole(
          LayoutTaggingPdf2Test.HtmlRoles.p);
        Exception e = NUnit.Framework.Assert.Catch(typeof(PdfException),()=>document.Add(customRolePara));
        - NUnit.Framework.Assert.AreEqual(String.Format((-w<)PdfException(>w-).ROLE_IS_NOT_MAPPED_TO_ANY_STANDARD_ROLE, "p"), e.Message);
        + NUnit.Framework.Assert.AreEqual(String.Format((+w<)LayoutExceptionMessageConstant(>w+).ROLE_IS_NOT_MAPPED_TO_ANY_STANDARD_ROLE, "p"), e.Message);
      }
  \end{lstlisting}
\end{lrbox}

% \newsavebox\boxDeleteCode
% \begin{lrbox}


\newsavebox\boxJavaAdd
\begin{lrbox}{\boxJavaAdd}
  \begin{lstlisting}[language=java-pretty]
    
  \end{lstlisting}
\end{lrbox}

\begin{adjustbox}{margin=-0.2cm 0cm 0cm 0cm}
\begin{tikzpicture}[
    line width=0.4pt,
    node distance=0ex and 0em,
    every node/.style={scale=1},
    gridBox/.style={rectangle, opacity=0, draw=red},
    box/.style={rectangle, draw=black, inner sep=2pt, font=\small},
    rounded box/.style={rectangle, rounded corners, draw=black, inner sep=2pt, font=\small},
    anno/.style={font=\footnotesize},
]

    \DefMacro{wCodeBox}{26.1em}
    \DefMacro{hJavaCodeBox}{25ex}
    \DefMacro{hGenerationCodeBox}{35ex}
    \DefMacro{hOurCodeBox}{29ex}

    \DefMacro{diff-box-w}{25.9em}
    
    \node (box-java) at (0,0) [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hJavaCodeBox}] {};
    \node (java-del) [below right = 13.5ex and .1em of box-java.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=4ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (java-add) [below right = 17.5ex and .1em of box-java.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=4ex, draw=none, fill=green!20, ] {};
    \node (b-java) [below right = 0 and -1em of box-java.north west] [] {\usebox\boxJavaExample};
    \node (b-java-text) [above left = .5ex and .1em of box-java.south east] [box, scale=0.8] {\bf Java Change Made by Developers\phantom{p\hskip -.6em}};

    \node (box-generation) [below = 0 of box-java.south] [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hGenerationCodeBox}] {};
    \node (gen-del-0) [below right = 7.5ex and .1em of box-generation.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=4ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (gen-add-0) [below right = 11.5ex and .1em of box-generation.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=2ex, draw=none, fill=green!20, ] {};
    \node (gen-del-1) [below right = 13.75ex and .1em of box-generation.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=4ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (gen-add-1) [below right = 17.75ex and .1em of box-generation.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=4ex, draw=none, fill=green!20, ] {};
    \node (gen-del-2) [below right = 22ex and .1em of box-generation.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=4ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (gen-add-2) [below right = 26ex and .1em of box-generation.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=6ex, draw=none, fill=green!20, ] {};
    \node (generation) [below right = 0 and -1em of box-generation.north west] [] {\usebox\boxGenerationExample};
    \node (b-generation-text) [above left = .5ex and .1em of box-generation.south east] [box, draw,  scale=0.8] {\bf \Cs Change Predicted by Existing Generation-based Model \ \textcolor{red!80!black}{\mycross}\phantom{p\hskip -.6em}};

    \node (box-our) [below = 0 of box-generation.south] [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hOurCodeBox}] {};
    \node (our-del) [below right = 15.75ex and .1em of box-our.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=4ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (our-add) [below right = 19.75ex and .1em of box-our.north west] [box, minimum width=\UseMacro{diff-box-w}, minimum height=6ex, draw=none, fill=green!20, ] {};
    \node (our) [below right = 0 and -1em of box-our.north west] [] {\usebox\boxCsOurExample};
    \node (b-our-text) [above left = .5ex and .1em of box-our.south east] [box, draw,  scale=0.8] {\bf \Cs Change Made by Developers and Predicted by Our \DeltaTool{} \ \textcolor{green!80!black}{\mycheckmark}\phantom{p\hskip -.6em}};
    
\end{tikzpicture}
\end{adjustbox}


==> figures/model-figure.tex <==
\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}
\definecolor{bubbles}{rgb}{0.91, 1.0, 1.0}
\definecolor{lavenderblue}{rgb}{0.8, 0.8, 1.0}
\definecolor{gray(x11gray)}{rgb}{0.75, 0.75, 0.75}
\definecolor{cobalt}{rgb}{0.0, 0.28, 0.67}
\definecolor{navyblue}{rgb}{0.0, 0.0, 0.5}
\definecolor{orange(colorwheel)}{rgb}{1.0, 0.5, 0.0}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}

\begin{tikzpicture}[
    node distance = 5cm,
    every node/.style={scale=1},
    roundnode/.style={circle, draw, thin, minimum size=1em},
]


\tikzset{XOR/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
}

\tikzset{
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick}
}

% edits node
\node [block, minimum width=3.3cm, minimum height=0.8cm, text width=3.3cm, text height=0.2cm, thin, draw, fill=lavenderblue!50, font=\ttfamily, align=left] at (0,0) (javaEdits) {\scriptsize \texttt{<ReplaceOldKeepBefore> format(PdfException <ReplaceNewKeepBefore> format( LayoutExceptionMessageConstant <ReplaceEnd>}};
\node [text_box, left = -2ex of javaEdits, text width=4em] (input1) {\footnotesize \UseMacro{java_edits}};

% old code node
\node [block, minimum width=3.3cm, minimum height=0.8cm, text width=3.3cm, text height=0.1cm,thin, draw, fill=bubbles, font=\ttfamily, align=left] at (0,-1.7) (csharpOld) {\scriptsize \texttt{...\\String.Format(PdfException...}};
\node [text_box, left = -1.5ex of csharpOld, text width=4em] (input2) {\footnotesize \UseMacro{cs_old}};

% new code node
\node [block, minimum width=3.3cm, minimum height=0.8cm, text width=3.3cm,text height=0.2cm,thin, draw, fill=babyblueeyes, font=\ttfamily, align=left] at (0,-3) (javaNew) {\scriptsize \texttt {...\\MessageFormat.format(\\LayoutExceptionMessageConstant..}};
\node [text_box, left = -1.5ex of javaNew, text width=4em] (input3) {\footnotesize \UseMacro{java_new}};

\node (concat) [XOR, scale=1.2] at (2.5,-1.7) {};
% % model node
% \node [block] at (4.5,-1.7) (model) {\small \DeltaTool};

\node [block, minimum width=7.5cm, minimum height=3cm, dashed, very thick, draw=navyblue, fill=blue!5!white] at (6.95, 0) (editTranslation) {};
\node [text_box, below right = .5ex and .5em of editTranslation.north west, align=left] {\edittranslation};
\node [block, minimum width=7.5cm, minimum height=3cm, dashed, very thick, draw=orange(colorwheel), fill=yellow!5!white] at (6.95, -3.2) (metaEdits) {};
\node [text_box, above right = .5ex and .5em of metaEdits.south west, align=left] {\metaEdits};

\node [block, draw, thin, fill=lightgray,minimum width=3.3cm, text width=3.3cm, text height=0.2cm, font=\ttfamily, align=left] at (6.75,-0.2) (csharpEdits1) {\scriptsize \texttt{<ReplaceOldKeepBefore> Format(PdfException <ReplaceNewKeepBefore> Format( LayoutExceptionMessageConstant <ReplaceEnd>}};
\node [text_box, above = 0.5ex of csharpEdits1, text width=4em] (l-csharpEdits1) {\footnotesize \UseMacro{cs_edits}};

\node [block, draw, thin, fill=lightgray,minimum width=2.2cm, text width=2.2cm, text height=0.2cm, font=\ttfamily, align=left] at (5,-3.2) (metaEdits) {\scriptsize \texttt{<ReplaceOld> format <ReplaceNew> Format <ReplaceEnd>}};
\node [text_box, above = 0.5ex of metaEdits, text width=12em] (l-metaEdits) {\footnotesize meta edit sequence};

\node [block, draw, thin, fill=lightgray,minimum width=3.3cm, text width=3.3cm, text height=0.2cm, font=\ttfamily, align=left] at (8.5,-3.2) (csharpEdits2) {\scriptsize \texttt{<ReplaceOldKeepBefore> Format(PdfException <ReplaceNewKeepBefore> Format( LayoutExceptionMessageConstant <ReplaceEnd>}};
\node [text_box, above = 0.5ex of csharpEdits2, text width=4em] (l-csharpEdits2) {\footnotesize \UseMacro{cs_edits}};

\node [block, thin, draw, fill=lightgray, minimum width=3.3cm, text width=3.3cm, text height=0.2cm,font=\ttfamily, align=left] at (13,-1.7) (csharpNew) {\scriptsize \texttt{...\\String.Format(\\LayoutExceptionMessageConstant..}};
\node [text_box, above = 0.5ex of csharpNew, text width=4em] (l-csharpNew) {\footnotesize \UseMacro{cs_new}};

% \draw[->, rounded corners] ([yshift=.3mm]javaEdits.east) -- +(1mm, 0) -- ([yshift=.3mm]model.west);
\draw [post, rounded corners=5pt] (javaEdits.east) -| (concat.north);
% \path [line] (javaEdits.east) -- (concat.north);
\path [line, semithick] (csharpOld.east) -- (concat.west);
\draw [post, rounded corners=5pt] (javaNew.east) -| (concat.south);
% \path [line] (javaNew.east) -- (concat.south);

\node [coordinate, right = 1em of concat.east] (c-split) {};
\draw [post, rounded corners=5pt] (concat.east) -- (c-split) |- (csharpEdits1.west);
\draw [post, rounded corners=5pt] (concat.east) -- (c-split) |- (metaEdits.west);
\draw [post, rounded corners=5pt] (metaEdits.east) -- (csharpEdits2.west);

\node [coordinate, left = 1em of csharpNew.west] (c-merge) {};
\draw [post, rounded corners=5pt] (csharpEdits1.east) -| (c-merge) -- (csharpNew.west);
\draw [post, rounded corners=5pt] (csharpEdits2.east) -| (c-merge) -- (csharpNew.west);

% \path [line, semithick] (concat.east) -- (c-split);
% \path [line, semithick] (model.east) -- (csharpEdits1.west);
% \path [line, semithick] (csharpEdits1.east) -- (csharpNew.west);
% \path [line, semithick] (model.east) -- (csharpEdits2.west);
% \path [line, semithick] (csharpEdits2.east) -- (csharpNew.west);


\end{tikzpicture}


==> figures/results-example.tex <==
\newsavebox\boxJavaCode
\begin{lrbox}{\boxJavaCode}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      public static Document parseBodyFragment(String bodyHtml, String baseUri) {
        ...
        List <Node> nodeList = parseFragment(bodyHtml, body, baseUri);
        Node[] nodes = nodeList.toArray(new Node[0]);
        - for (int i = nodes.length - 1; i > (-w<)nodeList.size()(>w-); i--) {
        + for (int i = nodes.length - 1; i > (+w<)0(>w+); i--) {
            nodes[i].remove();
        }
        ...
      }
  \end{lstlisting}
\end{lrbox}

\newsavebox\boxCsExample
\begin{lrbox}{\boxCsExample}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      public static Document ParseBodyFragment(String bodyHtml, String baseUri) {
        ...
        IList <iText.StyledXmlParser.Jsoup.Nodes.Node> nodeList = ParseFragment(bodyHtml, body, baseUri);
        iText.StyledXmlParser.Jsoup.Nodes.Node[] nodes = nodeList.ToArray(new iText.StyledXmlParser.Jsoup.Nodes.Node[nodeList.Count]);
        for (int i = nodes.Length - 1; i > nodeList.Count; i--) {
            nodes[i].Remove();
        }
        ...
      }
  \end{lstlisting}
\end{lrbox}

\newsavebox\boxCsEditTranslationExample
\begin{lrbox}{\boxCsEditTranslationExample}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      ...
      - for (int i = nodes.Length - 1; i > (-w<)nodeList.Count(>w-); i--) {
      + for (int i = nodes.Length - 1; i > (+w<)0(>w+); i--) {
      ...
  \end{lstlisting}
\end{lrbox}

\newsavebox\boxCsUpdateExample
\begin{lrbox}{\boxCsUpdateExample}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      ...
      - iText.StyledXmlParser.Jsoup.Nodes.Node[] nodes = nodeList.ToArray(new iText.StyledXmlParser.Jsoup.Nodes.Node[(-w<)nodeList.Count(>w-)]);
      + iText.StyledXmlParser.Jsoup.Nodes.Node[] nodes = nodeList.ToArray(new iText.StyledXmlParser.Jsoup.Nodes.Node[(+w<)0(>w+)]);
      - for (int i = nodes.Length - 1; i > (-w<)nodeList.Count(>w-); i--) {
      + for (int i = nodes.Length - 1; i > (+w<)0(>w+); i--) {
      ...
  \end{lstlisting}
\end{lrbox}

\newsavebox\boxCsTranslation
\begin{lrbox}{\boxCsTranslation}
  \begin{lstlisting}[language=java-pretty, numbers=left]
      ...
      - (-w<)iText.StyledXmlParser.Jsoup.Nodes.(>w-)Node[] nodes = nodeList.ToArray(new (-w<)iText.StyledXmlParser.Jsoup.Nodes.(>w-)Node[(-w<)nodeList.Count(>w-)]);
      + Node[] nodes = nodeList.ToArray(new Node[(+w<)0(>w+)]);
      - for (int i = nodes.Length - 1; i > (-w<)nodeList.Count(>w-); i--) {
      + for (int i = nodes.Length - 1; i > (+w<)0(>w+); i--) {
      ...
  \end{lstlisting}
\end{lrbox}

\begin{tikzpicture}[
    line width=0.4pt,
    node distance=0ex and 0em,
    every node/.style={scale=1},
    gridBox/.style={rectangle, opacity=0, draw=red},
    box/.style={rectangle, draw=black, inner sep=2pt, font=\small},
    rounded box/.style={rectangle, rounded corners, draw=black, inner sep=2pt, font=\small},
    anno/.style={font=\footnotesize},
]

    \DefMacro{wCodeBox}{46em}
    \DefMacro{hCodeBox}{19ex}
    \DefMacro{hJavaCodeBox}{23ex}
    \DefMacro{hCsCodeBox}{21ex}
    \DefMacro{hCsEditTranslationCodeBox}{10ex}
    \DefMacro{hCsUpdateCodeBox}{14ex}
    \DefMacro{hCsTranslationBox}{14ex}
    \DefMacro{ModelNameY}{-10pt}
    \DefMacro{color-box-w}{45.5em}
    
    \node (g-Old) at (0,0) [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hJavaCodeBox}] {};
    \node (j-del) at(0, 0.1)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (j-add) at(0, -0.17)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-add-color}, ] {};
    \node (b-Old) [right = -0.3 of g-Old.west] [] {\usebox\boxJavaCode};
    \node (b-OldText) [below left = \UseMacro{ModelNameY} and 1pt of g-Old.south east] [box, scale=0.8] {\bf Java Change\phantom{p\hskip -.6em}};
    \node (g-New) [below = 0 of g-Old.south] [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hCsCodeBox}] {};
    \node (b-New) [right = -0.3 of g-New.west] [] {\usebox\boxCsExample};
    \node (box-edit-translation) [below = 0 of g-New.south] [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hCsEditTranslationCodeBox}] {};
    \node (c-del-0) at(0, -5)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (c-add-0) at(0, -5.28)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-add-color}, ] {};
    \node (edit-translatioin) [right = -0.3 of box-edit-translation.west] [] {\usebox\boxCsEditTranslationExample};
    \node (box-update) [below = 0 of box-edit-translation.south] [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hCsUpdateCodeBox}] {};
    \node (c-del-1) at(0, -6.37)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (c-add-1) at(0, -6.65)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-add-color}, ] {};
    \node (c-del-2) at(0, -6.93)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (c-add-2) at(0, -7.21)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-add-color}, ] {};
    \node (update) [right = -0.3 of box-update.west] [] {\usebox\boxCsUpdateExample};
    \node (box-translation) [below = 0 of box-update.south] [box, minimum width=\UseMacro{wCodeBox}, minimum height=\UseMacro{hCsTranslationBox}] {};
    \node (c-del-3) at(0, -8.27)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (c-add-3) at(0, -8.55)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-add-color}, ] {};
    \node (c-del-4) at(0, -8.83)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-del-color}, ] {};
    \node (c-add-4) at(0, -9.11)[box, minimum width=\UseMacro{color-box-w}, minimum height=2ex, draw=none, fill=\UseMacro{git-add-color}, ] {};
    \node (translation) [right = -0.3 of box-translation.west] [] {\usebox\boxCsTranslation};
    \node (b-newtext) [below left = -9pt and 1pt of g-New.south east] [box, draw, scale=0.8] {\bf C\# Old Method};
    \node (b-newtext) [below left = -10pt and 1pt of box-edit-translation.south east] [box, draw, scale=0.8] {\bf \DeltaTool (\edittranslation) Prediction\phantom{p\hskip -.6em}};
    \node (b-newtext) [below left = \UseMacro{ModelNameY} and 1pt of box-update.south east] [box, draw, scale=0.8] {\bf \UseMacro{CodeT5Up} Prediction\phantom{p\hskip -.6em}};
    \node (b-newtext) [below left = \UseMacro{ModelNameY} and 1pt of box-translation.south east] [box, draw, scale=0.8] {\bf \translationModel Prediction\phantom{p\hskip -.6em}};
    
\end{tikzpicture}
